Many-particle hydrodynamic interactions in parallel-wall geometry: Cartesian-representation method

This paper describes the results of our theoretical and numerical studies of hydrodynamic interactions in a suspension of spherical particles confined between two parallel planar walls, under creeping-flow conditions. We propose a novel algorithm for accurate evaluation of the many-particle friction matrix in this system--no such algorithm has been available so far. Our approach involves expanding the fluid velocity field into spherical and Cartesian fundamental sets of Stokes flows. The interaction of the fluid with the particles is described using the spherical basis fields; the flow scattered with the walls is expressed in terms of the Cartesian fundamental solutions. At the core of our method are transformation relations between the spherical and Cartesian basis sets. These transformations allow us to describe the flow field in a system that involves both the walls and particles. We used our accurate numerical results to test the single-wall superposition approximation for the hydrodynamic friction matrix. The approximation yields fair results for quantities dominated by single particle contributions, but it fails to describe collective phenomena, such as a large transverse resistance coefficient for linear arrays of spheres.

==> figtex/Convergence-l-cap.tex <==
\caption{
%
Relative error $\delta_\alpha$ of the lateral
($\delta_\parallel$) and vertical ($\delta_\perp$)
components of the translational friction matrix
\refeq{single particle lateral and vertical friction matrix} for a
single sphere between two parallel walls, versus truncation order
$\lmax$ in the multipolar approximation (\protect\ref{multipolar
approximation for zeta}).  Left panels correspond to center and right
panels to off-center particle position (as indicated).  Values of
dimensionless gap (\protect\ref{particle-wall gap normalized by a})
between the particle and the closer wall are $\PWgap=0.02$ (open
triangles); $\PWgap=0.1$ (circles); $\PWgap=1.0$ (solid triangles).
%
}

\label{figure of convergence with l}


==> figtex/Integrand-cap.tex <==
\caption{
%
Integrands $\integrandTwoWall$ and $\delta\Psi$, defined by equations
(\protect\ref{two wall integrand}) and (\protect\ref{decomposition of
integrand}), versus magnitude of the wave vector $k$.  Separation
between walls $H=1$; distance of the source and target points from
lower wall $h_1=h_2=0.1$.
%
}
%
\label{oscillatory integrands}


==> figtex/polymer-SuperAccuracy-New-cap.tex <==
\caption{
%
Same as Fig.~(\protect\ref{new polymer gap}), but for the relative
accuracy $\rigidBodyResistanceSuppNorm{\alpha\alpha}/
\rigidBodyResistanceNorm^{\alpha\alpha}$
of superposition approximation (\protect\ref{wall superposition for
multi-particle system}).
%
}
\label{Super Accuracy}


==> figtex/polymer-gap-New-cap.tex <==
\caption{
%
Translational resistance coefficients per particle
(\protect\ref{rigid-body translational resistance}) of rigid linear
arrays of touching spheres on a line parallel to axis $x$ at the
center plain between the walls, scaled by corresponding one-particle
values (\protect\ref{normalized lateral and vertical single-particle
friction}), versus the wall separation $H$ normalized by particle
diameter $d$.  Number of spheres $N=2$ (solid line); 5 (dashed); 10
(dot-dashed); 20 (dotted).
%
}
\label{new polymer gap}


==> figtex/singlePart-New-cap.tex <==
\caption{
%
Normalized one-particle translational resistance coefficients
(\protect\ref{normalized lateral and vertical single-particle
friction}) for a particle at the center position in the space between
the walls, versus wall separation $H$ normalized by particle diameter
$d$.  Horizontal component $\bar\zeta=\bar\onePartResistanceLat$
(solid lines); vertical component
$\bar\zeta=\bar\onePartResistanceTrans$ (dashed lines).  Right panel
represents the relative accuracy $\bar\zeta^\Super/\bar\zeta$ of the
superposition approximation (\protect\ref{wall superposition for
multi-particle system}).
%
}
\label{new single particle}


==> figtex/twoPart-New-cap.tex <==
\caption{
%
Normalized translational resistance coefficients (\protect\ref{normalized
two-particle resistance matrix}) for a pair of particles on the $x$
axis in the mid-plane between the walls, versus the interparticle
distance $\PPdistance$ normalized by particle diameter $d$.  Wall
separation $H/d=1.1$ (solid lines); 2.0 (dashed lines).  Heavy lines
represent the exact results and thin lines the superposition approximation
(\protect\ref{wall superposition for multi-particle system}).
%
} \label{new two particles}

